An Exploratory Lattice Study of Spectator Effects in Inclusive Decays of the Lambda_b Baryon

A possible explanation of the apparent disrepency between the theoretical prediction and experimental measurement of the ratio of lifetimes $\tau(\Lambda_b)/\tau(B_d)$ is that ``spectator effects'', which appear at $O(1/m_b^3)$ in the heavy quark expansion, contribute significantly. We investigate this possibility by computing the corresponding operator matrix elements in a lattice simulation. We find that spectator effects are indeed significant, but do not appear to be sufficiently large to account for the full discrepency. We stress, however, that this is an exploratory study, and it is important to check our conclusions on a larger lattice and using a larger sample of gluon configurations.

==> plot-lamb-C2.tex <==
\begin{center}                                  
                \makebox[0pt]{\begin{texdraw}
                \normalsize
                \ifx\pathDEFINED\relax\else\let\pathDEFINED\relax
                 \def\QtGfr{\ifx (\TGre \let\YhetT\cpath\else\let\YhetT\relax\fi\YhetT}
                 \def\path (#1 #2){\move (#1 #2)\futurelet\TGre\QtGfr}
                 \def\cpath (#1 #2){\lvec (#1 #2)\futurelet\TGre\QtGfr}
                \fi
                \drawdim pt
                \setunitscale 0.24
                \linewd 3
\move(850 25) \textref h:C v:C \htext{$t$}
\move(25 510) \textref h:C v:C \vtext{$log(C_{FF})$}
\linewd 3
\path (150 110)(1550 110)
\path (150 910)(1550 910)
\path (150 110)(150 910)
\path (1550 110)(1550 910)
\path (232 110)(232 125)
\path (232 910)(232 895)
\path (355 110)(355 125)
\path (355 910)(355 895)
\path (479 110)(479 125)
\path (479 910)(479 895)
\path (602 110)(602 125)
\path (602 910)(602 895)
\path (726 110)(726 125)
\path (726 910)(726 895)
\path (850 110)(850 125)
\path (850 910)(850 895)
\path (973 110)(973 125)
\path (973 910)(973 895)
\path (1097 110)(1097 125)
\path (1097 910)(1097 895)
\path (1220 110)(1220 125)
\path (1220 910)(1220 895)
\path (1344 110)(1344 125)
\path (1344 910)(1344 895)
\path (1467 110)(1467 125)
\path (1467 910)(1467 895)
\textref h:C v:C
\move (232 75) \htext{2}
\move (479 75) \htext{3}
\move (726 75) \htext{4}
\move (973 75) \htext{5}
\move (1220 75) \htext{6}
\move (1467 75) \htext{7}
\path (150 150)(165 150)
\path (1550 150)(1535 150)
\path (150 190)(165 190)
\path (1550 190)(1535 190)
\path (150 230)(165 230)
\path (1550 230)(1535 230)
\path (150 270)(165 270)
\path (1550 270)(1535 270)
\path (150 310)(165 310)
\path (1550 310)(1535 310)
\path (150 350)(165 350)
\path (1550 350)(1535 350)
\path (150 390)(165 390)
\path (1550 390)(1535 390)
\path (150 430)(165 430)
\path (1550 430)(1535 430)
\path (150 470)(165 470)
\path (1550 470)(1535 470)
\path (150 510)(165 510)
\path (1550 510)(1535 510)
\path (150 550)(165 550)
\path (1550 550)(1535 550)
\path (150 590)(165 590)
\path (1550 590)(1535 590)
\path (150 630)(165 630)
\path (1550 630)(1535 630)
\path (150 670)(165 670)
\path (1550 670)(1535 670)
\path (150 710)(165 710)
\path (1550 710)(1535 710)
\path (150 750)(165 750)
\path (1550 750)(1535 750)
\path (150 790)(165 790)
\path (1550 790)(1535 790)
\path (150 830)(165 830)
\path (1550 830)(1535 830)
\path (150 870)(165 870)
\path (1550 870)(1535 870)
\textref h:R v:C
\move (135 150) \htext{-10}
\move (135 230) \htext{-9}
\move (135 310) \htext{-8}
\move (135 390) \htext{-7}
\move (135 470) \htext{-6}
\move (135 550) \htext{-5}
\move (135 630) \htext{-4}
\move (135 710) \htext{-3}
\move (135 790) \htext{-2}
\move (135 870) \htext{-1}
\textref h:C v:C
\move(800 950) \textref h:C v:C \htext{$C_{FF}$}
\textref h:C v:C
\move (232 849) \htext{$\bullet$}
\textref h:C v:C
\move (479 725) \htext{$\bullet$}
\textref h:C v:C
\path (726 601)(726 603)
\path (726 601)(726 601)
\path (726 603)(726 603)
\move (726 602) \htext{$\bullet$}
\textref h:C v:C
\path (973 478)(973 482)
\path (973 478)(973 478)
\path (973 482)(973 482)
\move (973 480) \htext{$\bullet$}
\textref h:C v:C
\path (1220 356)(1220 362)
\path (1220 356)(1220 356)
\path (1220 362)(1220 362)
\move (1220 359) \htext{$\bullet$}
\textref h:C v:C
\path (1467 226)(1467 246)
\path (1467 226)(1467 226)
\path (1467 246)(1467 246)
\move (1467 236) \htext{$\bullet$}
\textref h:C v:C
\path (232 854)(232 857)
\path (232 854)(232 854)
\path (232 857)(232 857)
\move (232 856) \htext{$\circ$}
\textref h:C v:C
\path (479 742)(479 744)
\path (479 742)(479 742)
\path (479 744)(479 744)
\move (479 743) \htext{$\circ$}
\textref h:C v:C
\path (726 628)(726 631)
\path (726 628)(726 628)
\path (726 631)(726 631)
\move (726 630) \htext{$\circ$}
\textref h:C v:C
\path (973 517)(973 520)
\path (973 517)(973 517)
\path (973 520)(973 520)
\move (973 519) \htext{$\circ$}
\textref h:C v:C
\path (1220 404)(1220 410)
\path (1220 404)(1220 404)
\path (1220 410)(1220 410)
\move (1220 407) \htext{$\circ$}
\textref h:C v:C
\path (1467 293)(1467 334)
\path (1467 293)(1467 293)
\path (1467 334)(1467 334)
\move (1467 314) \htext{$\circ$}
\path (182 873)(186 871)
\path (186 871)(189 870)
\path (189 870)(192 868)
\path (192 868)(196 866)
\path (196 866)(199 865)
\path (199 865)(202 863)
\path (202 863)(206 861)
\path (206 861)(209 860)
\path (209 860)(212 858)
\path (212 858)(216 856)
\path (216 856)(219 855)
\path (219 855)(222 853)
\path (222 853)(226 851)
\path (226 851)(229 850)
\path (229 850)(232 848)
\path (232 848)(236 846)
\path (236 846)(239 845)
\path (239 845)(242 843)
\path (242 843)(246 841)
\path (246 841)(249 840)
\path (249 840)(252 838)
\path (252 838)(256 836)
\path (256 836)(259 835)
\path (259 835)(262 833)
\path (262 833)(266 832)
\path (266 832)(269 830)
\path (269 830)(272 828)
\path (272 828)(276 827)
\path (276 827)(279 825)
\path (279 825)(282 823)
\path (282 823)(286 822)
\path (286 822)(289 820)
\path (289 820)(293 818)
\path (293 818)(296 817)
\path (296 817)(299 815)
\path (299 815)(303 813)
\path (303 813)(306 812)
\path (306 812)(309 810)
\path (309 810)(313 808)
\path (313 808)(316 807)
\path (316 807)(319 805)
\path (319 805)(323 803)
\path (323 803)(326 802)
\path (326 802)(329 800)
\path (329 800)(333 798)
\path (333 798)(336 797)
\path (336 797)(339 795)
\path (339 795)(343 793)
\path (343 793)(346 792)
\path (346 792)(349 790)
\path (349 790)(353 788)
\path (353 788)(356 787)
\path (356 787)(359 785)
\path (359 785)(363 783)
\path (363 783)(366 782)
\path (366 782)(369 780)
\path (369 780)(373 778)
\path (373 778)(376 777)
\path (376 777)(379 775)
\path (379 775)(383 773)
\path (383 773)(386 772)
\path (386 772)(389 770)
\path (389 770)(393 768)
\path (393 768)(396 767)
\path (396 767)(399 765)
\path (399 765)(403 763)
\path (403 763)(406 762)
\path (406 762)(409 760)
\path (409 760)(413 758)
\path (413 758)(416 757)
\path (416 757)(419 755)
\path (419 755)(423 753)
\path (423 753)(426 752)
\path (426 752)(429 750)
\path (429 750)(433 748)
\path (433 748)(436 747)
\path (436 747)(439 745)
\path (439 745)(443 743)
\path (443 743)(446 742)
\path (446 742)(449 740)
\path (449 740)(453 738)
\path (453 738)(456 737)
\path (456 737)(459 735)
\path (459 735)(463 733)
\path (463 733)(466 732)
\path (466 732)(469 730)
\path (469 730)(473 729)
\path (473 729)(476 727)
\path (476 727)(479 725)
\path (479 725)(483 724)
\path (483 724)(486 722)
\path (486 722)(489 720)
\path (489 720)(493 719)
\path (493 719)(496 717)
\path (496 717)(499 715)
\path (499 715)(503 714)
\path (503 714)(506 712)
\path (506 712)(509 710)
\path (509 710)(513 709)
\path (513 709)(516 707)
\path (516 707)(519 705)
\path (519 705)(523 704)
\path (523 704)(526 702)
\path (526 702)(529 700)
\path (529 700)(533 699)
\path (533 699)(536 697)
\path (536 697)(539 695)
\path (539 695)(543 694)
\path (543 694)(546 692)
\path (546 692)(549 690)
\path (549 690)(553 689)
\path (553 689)(556 687)
\path (556 687)(559 685)
\path (559 685)(563 684)
\path (563 684)(566 682)
\path (566 682)(569 680)
\path (569 680)(573 679)
\path (573 679)(576 677)
\path (576 677)(579 675)
\path (579 675)(583 674)
\path (583 674)(586 672)
\path (586 672)(589 670)
\path (589 670)(593 669)
\path (593 669)(596 667)
\path (596 667)(599 665)
\path (599 665)(603 664)
\path (603 664)(606 662)
\path (606 662)(609 660)
\path (609 660)(613 659)
\path (613 659)(616 657)
\path (616 657)(619 655)
\path (619 655)(623 654)
\path (623 654)(626 652)
\path (626 652)(629 650)
\path (629 650)(633 649)
\path (633 649)(636 647)
\path (636 647)(639 645)
\path (639 645)(643 644)
\path (643 644)(646 642)
\path (646 642)(649 640)
\path (649 640)(653 639)
\path (653 639)(656 637)
\path (656 637)(659 635)
\path (659 635)(663 634)
\path (663 634)(666 632)
\path (666 632)(669 631)
\path (669 631)(673 629)
\path (673 629)(676 627)
\path (676 627)(679 626)
\path (679 626)(683 624)
\path (683 624)(686 622)
\path (686 622)(689 621)
\path (689 621)(693 619)
\path (693 619)(696 617)
\path (696 617)(699 616)
\path (699 616)(703 614)
\path (703 614)(706 612)
\path (706 612)(709 611)
\path (709 611)(713 609)
\path (713 609)(716 607)
\path (716 607)(719 606)
\path (719 606)(723 604)
\path (723 604)(726 602)
\path (726 602)(729 601)
\path (729 601)(733 599)
\path (733 599)(736 597)
\path (736 597)(739 596)
\path (739 596)(743 594)
\path (743 594)(746 592)
\path (746 592)(749 591)
\path (749 591)(753 589)
\path (753 589)(756 587)
\path (756 587)(759 586)
\path (759 586)(763 584)
\path (763 584)(766 582)
\path (766 582)(769 581)
\path (769 581)(773 579)
\path (773 579)(776 577)
\path (776 577)(779 576)
\path (779 576)(783 574)
\path (783 574)(786 572)
\path (786 572)(789 571)
\path (789 571)(793 569)
\path (793 569)(796 567)
\path (796 567)(799 566)
\path (799 566)(803 564)
\path (803 564)(806 562)
\path (806 562)(809 561)
\path (809 561)(813 559)
\path (813 559)(816 557)
\path (816 557)(819 556)
\path (819 556)(823 554)
\path (823 554)(826 552)
\path (826 552)(829 551)
\path (829 551)(833 549)
\path (833 549)(836 547)
\path (836 547)(839 546)
\path (839 546)(843 544)
\path (843 544)(846 542)
\path (846 542)(850 541)
\path (850 541)(853 539)
\path (853 539)(856 537)
\path (856 537)(860 536)
\path (860 536)(863 534)
\path (863 534)(866 533)
\path (866 533)(870 531)
\path (870 531)(873 529)
\path (873 529)(876 528)
\path (876 528)(880 526)
\path (880 526)(883 524)
\path (883 524)(886 523)
\path (886 523)(890 521)
\path (890 521)(893 519)
\path (893 519)(896 518)
\path (896 518)(900 516)
\path (900 516)(903 514)
\path (903 514)(906 513)
\path (906 513)(910 511)
\path (910 511)(913 509)
\path (913 509)(916 508)
\path (916 508)(920 506)
\path (920 506)(923 504)
\path (923 504)(926 503)
\path (926 503)(930 501)
\path (930 501)(933 499)
\path (933 499)(936 498)
\path (936 498)(940 496)
\path (940 496)(943 494)
\path (943 494)(946 493)
\path (946 493)(950 491)
\path (950 491)(953 489)
\path (953 489)(956 488)
\path (956 488)(960 486)
\path (960 486)(963 484)
\path (963 484)(966 483)
\path (966 483)(970 481)
\path (970 481)(973 479)
\path (973 479)(976 478)
\path (976 478)(980 476)
\path (980 476)(983 474)
\path (983 474)(986 473)
\path (986 473)(990 471)
\path (990 471)(993 469)
\path (993 469)(996 468)
\path (996 468)(1000 466)
\path (1000 466)(1003 464)
\path (1003 464)(1006 463)
\path (1006 463)(1010 461)
\path (1010 461)(1013 459)
\path (1013 459)(1016 458)
\path (1016 458)(1020 456)
\path (1020 456)(1023 454)
\path (1023 454)(1026 453)
\path (1026 453)(1030 451)
\path (1030 451)(1033 449)
\path (1033 449)(1036 448)
\path (1036 448)(1040 446)
\path (1040 446)(1043 444)
\path (1043 444)(1046 443)
\path (1046 443)(1050 441)
\path (1050 441)(1053 439)
\path (1053 439)(1056 438)
\path (1056 438)(1060 436)
\path (1060 436)(1063 435)
\path (1063 435)(1066 433)
\path (1066 433)(1070 431)
\path (1070 431)(1073 430)
\path (1073 430)(1076 428)
\path (1076 428)(1080 426)
\path (1080 426)(1083 425)
\path (1083 425)(1086 423)
\path (1086 423)(1090 421)
\path (1090 421)(1093 420)
\path (1093 420)(1096 418)
\path (1096 418)(1100 416)
\path (1100 416)(1103 415)
\path (1103 415)(1106 413)
\path (1106 413)(1110 411)
\path (1110 411)(1113 410)
\path (1113 410)(1116 408)
\path (1116 408)(1120 406)
\path (1120 406)(1123 405)
\path (1123 405)(1126 403)
\path (1126 403)(1130 401)
\path (1130 401)(1133 400)
\path (1133 400)(1136 398)
\path (1136 398)(1140 396)
\path (1140 396)(1143 395)
\path (1143 395)(1146 393)
\path (1146 393)(1150 391)
\path (1150 391)(1153 390)
\path (1153 390)(1156 388)
\path (1156 388)(1160 386)
\path (1160 386)(1163 385)
\path (1163 385)(1166 383)
\path (1166 383)(1170 381)
\path (1170 381)(1173 380)
\path (1173 380)(1176 378)
\path (1176 378)(1180 376)
\path (1180 376)(1183 375)
\path (1183 375)(1186 373)
\path (1186 373)(1190 371)
\path (1190 371)(1193 370)
\path (1193 370)(1196 368)
\path (1196 368)(1200 366)
\path (1200 366)(1203 365)
\path (1203 365)(1206 363)
\path (1206 363)(1210 361)
\path (1210 361)(1213 360)
\path (1213 360)(1216 358)
\path (1216 358)(1220 356)
\path (1220 356)(1223 355)
\path (1223 355)(1226 353)
\path (1226 353)(1230 351)
\path (1230 351)(1233 350)
\path (1233 350)(1236 348)
\path (1236 348)(1240 346)
\path (1240 346)(1243 345)
\path (1243 345)(1246 343)
\path (1246 343)(1250 341)
\path (1250 341)(1253 340)
\path (1253 340)(1256 338)
\path (1256 338)(1260 337)
\path (1260 337)(1263 335)
\path (1263 335)(1266 333)
\path (1266 333)(1270 332)
\path (1270 332)(1273 330)
\path (1273 330)(1276 328)
\path (1276 328)(1280 327)
\path (1280 327)(1283 325)
\path (1283 325)(1286 323)
\path (1286 323)(1290 322)
\path (1290 322)(1293 320)
\path (1293 320)(1296 318)
\path (1296 318)(1300 317)
\path (1300 317)(1303 315)
\path (1303 315)(1306 313)
\path (1306 313)(1310 312)
\path (1310 312)(1313 310)
\path (1313 310)(1316 308)
\path (1316 308)(1320 307)
\path (1320 307)(1323 305)
\path (1323 305)(1326 303)
\path (1326 303)(1330 302)
\path (1330 302)(1333 300)
\path (1333 300)(1336 298)
\path (1336 298)(1340 297)
\path (1340 297)(1343 295)
\path (1343 295)(1346 293)
\path (1346 293)(1350 292)
\path (1350 292)(1353 290)
\path (1353 290)(1356 288)
\path (1356 288)(1360 287)
\path (1360 287)(1363 285)
\path (1363 285)(1366 283)
\path (1366 283)(1370 282)
\path (1370 282)(1373 280)
\path (1373 280)(1376 278)
\path (1376 278)(1380 277)
\path (1380 277)(1383 275)
\path (1383 275)(1386 273)
\path (1386 273)(1390 272)
\path (1390 272)(1393 270)
\path (1393 270)(1396 268)
\path (1396 268)(1400 267)
\path (1400 267)(1403 265)
\path (1403 265)(1407 263)
\path (1407 263)(1410 262)
\path (1410 262)(1413 260)
\path (1413 260)(1417 258)
\path (1417 258)(1420 257)
\path (1420 257)(1423 255)
\path (1423 255)(1427 253)
\path (1427 253)(1430 252)
\path (1430 252)(1433 250)
\path (1433 250)(1437 248)
\path (1437 248)(1440 247)
\path (1440 247)(1443 245)
\path (1443 245)(1447 243)
\path (1447 243)(1450 242)
\path (1450 242)(1453 240)
\path (1453 240)(1457 239)
\path (1457 239)(1460 237)
\path (1460 237)(1463 235)
\path (1463 235)(1467 234)
\path (1467 234)(1470 232)
\path (1470 232)(1473 230)
\path (1473 230)(1477 229)
\path (1477 229)(1480 227)
\path (1480 227)(1483 225)
\path (1483 225)(1487 224)
\path (1487 224)(1490 222)
\path (1490 222)(1493 220)
\path (1493 220)(1497 219)
\path (1497 219)(1500 217)
\path (1500 217)(1503 215)
\path (1503 215)(1507 214)
\path (1507 214)(1510 212)
\path (1510 212)(1513 210)
\path (1513 210)(1517 209)
\path (182 878)(186 876)
\path (186 876)(189 875)
\path (189 875)(192 873)
\path (192 873)(196 872)
\path (196 872)(199 870)
\path (199 870)(202 869)
\path (202 869)(206 867)
\path (206 867)(209 866)
\path (209 866)(212 864)
\path (212 864)(216 863)
\path (216 863)(219 861)
\path (219 861)(222 860)
\path (222 860)(226 858)
\path (226 858)(229 857)
\path (229 857)(232 855)
\path (232 855)(236 854)
\path (236 854)(239 852)
\path (239 852)(242 851)
\path (242 851)(246 849)
\path (246 849)(249 848)
\path (249 848)(252 846)
\path (252 846)(256 845)
\path (256 845)(259 843)
\path (259 843)(262 841)
\path (262 841)(266 840)
\path (266 840)(269 838)
\path (269 838)(272 837)
\path (272 837)(276 835)
\path (276 835)(279 834)
\path (279 834)(282 832)
\path (282 832)(286 831)
\path (286 831)(289 829)
\path (289 829)(293 828)
\path (293 828)(296 826)
\path (296 826)(299 825)
\path (299 825)(303 823)
\path (303 823)(306 822)
\path (306 822)(309 820)
\path (309 820)(313 819)
\path (313 819)(316 817)
\path (316 817)(319 816)
\path (319 816)(323 814)
\path (323 814)(326 813)
\path (326 813)(329 811)
\path (329 811)(333 810)
\path (333 810)(336 808)
\path (336 808)(339 807)
\path (339 807)(343 805)
\path (343 805)(346 804)
\path (346 804)(349 802)
\path (349 802)(353 800)
\path (353 800)(356 799)
\path (356 799)(359 797)
\path (359 797)(363 796)
\path (363 796)(366 794)
\path (366 794)(369 793)
\path (369 793)(373 791)
\path (373 791)(376 790)
\path (376 790)(379 788)
\path (379 788)(383 787)
\path (383 787)(386 785)
\path (386 785)(389 784)
\path (389 784)(393 782)
\path (393 782)(396 781)
\path (396 781)(399 779)
\path (399 779)(403 778)
\path (403 778)(406 776)
\path (406 776)(409 775)
\path (409 775)(413 773)
\path (413 773)(416 772)
\path (416 772)(419 770)
\path (419 770)(423 769)
\path (423 769)(426 767)
\path (426 767)(429 766)
\path (429 766)(433 764)
\path (433 764)(436 763)
\path (436 763)(439 761)
\path (439 761)(443 759)
\path (443 759)(446 758)
\path (446 758)(449 756)
\path (449 756)(453 755)
\path (453 755)(456 753)
\path (456 753)(459 752)
\path (459 752)(463 750)
\path (463 750)(466 749)
\path (466 749)(469 747)
\path (469 747)(473 746)
\path (473 746)(476 744)
\path (476 744)(479 743)
\path (479 743)(483 741)
\path (483 741)(486 740)
\path (486 740)(489 738)
\path (489 738)(493 737)
\path (493 737)(496 735)
\path (496 735)(499 734)
\path (499 734)(503 732)
\path (503 732)(506 731)
\path (506 731)(509 729)
\path (509 729)(513 728)
\path (513 728)(516 726)
\path (516 726)(519 725)
\path (519 725)(523 723)
\path (523 723)(526 722)
\path (526 722)(529 720)
\path (529 720)(533 718)
\path (533 718)(536 717)
\path (536 717)(539 715)
\path (539 715)(543 714)
\path (543 714)(546 712)
\path (546 712)(549 711)
\path (549 711)(553 709)
\path (553 709)(556 708)
\path (556 708)(559 706)
\path (559 706)(563 705)
\path (563 705)(566 703)
\path (566 703)(569 702)
\path (569 702)(573 700)
\path (573 700)(576 699)
\path (576 699)(579 697)
\path (579 697)(583 696)
\path (583 696)(586 694)
\path (586 694)(589 693)
\path (589 693)(593 691)
\path (593 691)(596 690)
\path (596 690)(599 688)
\path (599 688)(603 687)
\path (603 687)(606 685)
\path (606 685)(609 684)
\path (609 684)(613 682)
\path (613 682)(616 681)
\path (616 681)(619 679)
\path (619 679)(623 677)
\path (623 677)(626 676)
\path (626 676)(629 674)
\path (629 674)(633 673)
\path (633 673)(636 671)
\path (636 671)(639 670)
\path (639 670)(643 668)
\path (643 668)(646 667)
\path (646 667)(649 665)
\path (649 665)(653 664)
\path (653 664)(656 662)
\path (656 662)(659 661)
\path (659 661)(663 659)
\path (663 659)(666 658)
\path (666 658)(669 656)
\path (669 656)(673 655)
\path (673 655)(676 653)
\path (676 653)(679 652)
\path (679 652)(683 650)
\path (683 650)(686 649)
\path (686 649)(689 647)
\path (689 647)(693 646)
\path (693 646)(696 644)
\path (696 644)(699 643)
\path (699 643)(703 641)
\path (703 641)(706 640)
\path (706 640)(709 638)
\path (709 638)(713 636)
\path (713 636)(716 635)
\path (716 635)(719 633)
\path (719 633)(723 632)
\path (723 632)(726 630)
\path (726 630)(729 629)
\path (729 629)(733 627)
\path (733 627)(736 626)
\path (736 626)(739 624)
\path (739 624)(743 623)
\path (743 623)(746 621)
\path (746 621)(749 620)
\path (749 620)(753 618)
\path (753 618)(756 617)
\path (756 617)(759 615)
\path (759 615)(763 614)
\path (763 614)(766 612)
\path (766 612)(769 611)
\path (769 611)(773 609)
\path (773 609)(776 608)
\path (776 608)(779 606)
\path (779 606)(783 605)
\path (783 605)(786 603)
\path (786 603)(789 602)
\path (789 602)(793 600)
\path (793 600)(796 599)
\path (796 599)(799 597)
\path (799 597)(803 595)
\path (803 595)(806 594)
\path (806 594)(809 592)
\path (809 592)(813 591)
\path (813 591)(816 589)
\path (816 589)(819 588)
\path (819 588)(823 586)
\path (823 586)(826 585)
\path (826 585)(829 583)
\path (829 583)(833 582)
\path (833 582)(836 580)
\path (836 580)(839 579)
\path (839 579)(843 577)
\path (843 577)(846 576)
\path (846 576)(850 574)
\path (850 574)(853 573)
\path (853 573)(856 571)
\path (856 571)(860 570)
\path (860 570)(863 568)
\path (863 568)(866 567)
\path (866 567)(870 565)
\path (870 565)(873 564)
\path (873 564)(876 562)
\path (876 562)(880 561)
\path (880 561)(883 559)
\path (883 559)(886 558)
\path (886 558)(890 556)
\path (890 556)(893 554)
\path (893 554)(896 553)
\path (896 553)(900 551)
\path (900 551)(903 550)
\path (903 550)(906 548)
\path (906 548)(910 547)
\path (910 547)(913 545)
\path (913 545)(916 544)
\path (916 544)(920 542)
\path (920 542)(923 541)
\path (923 541)(926 539)
\path (926 539)(930 538)
\path (930 538)(933 536)
\path (933 536)(936 535)
\path (936 535)(940 533)
\path (940 533)(943 532)
\path (943 532)(946 530)
\path (946 530)(950 529)
\path (950 529)(953 527)
\path (953 527)(956 526)
\path (956 526)(960 524)
\path (960 524)(963 523)
\path (963 523)(966 521)
\path (966 521)(970 520)
\path (970 520)(973 518)
\path (973 518)(976 517)
\path (976 517)(980 515)
\path (980 515)(983 513)
\path (983 513)(986 512)
\path (986 512)(990 510)
\path (990 510)(993 509)
\path (993 509)(996 507)
\path (996 507)(1000 506)
\path (1000 506)(1003 504)
\path (1003 504)(1006 503)
\path (1006 503)(1010 501)
\path (1010 501)(1013 500)
\path (1013 500)(1016 498)
\path (1016 498)(1020 497)
\path (1020 497)(1023 495)
\path (1023 495)(1026 494)
\path (1026 494)(1030 492)
\path (1030 492)(1033 491)
\path (1033 491)(1036 489)
\path (1036 489)(1040 488)
\path (1040 488)(1043 486)
\path (1043 486)(1046 485)
\path (1046 485)(1050 483)
\path (1050 483)(1053 482)
\path (1053 482)(1056 480)
\path (1056 480)(1060 479)
\path (1060 479)(1063 477)
\path (1063 477)(1066 476)
\path (1066 476)(1070 474)
\path (1070 474)(1073 472)
\path (1073 472)(1076 471)
\path (1076 471)(1080 469)
\path (1080 469)(1083 468)
\path (1083 468)(1086 466)
\path (1086 466)(1090 465)
\path (1090 465)(1093 463)
\path (1093 463)(1096 462)
\path (1096 462)(1100 460)
\path (1100 460)(1103 459)
\path (1103 459)(1106 457)
\path (1106 457)(1110 456)
\path (1110 456)(1113 454)
\path (1113 454)(1116 453)
\path (1116 453)(1120 451)
\path (1120 451)(1123 450)
\path (1123 450)(1126 448)
\path (1126 448)(1130 447)
\path (1130 447)(1133 445)
\path (1133 445)(1136 444)
\path (1136 444)(1140 442)
\path (1140 442)(1143 441)
\path (1143 441)(1146 439)
\path (1146 439)(1150 438)
\path (1150 438)(1153 436)
\path (1153 436)(1156 435)
\path (1156 435)(1160 433)
\path (1160 433)(1163 431)
\path (1163 431)(1166 430)
\path (1166 430)(1170 428)
\path (1170 428)(1173 427)
\path (1173 427)(1176 425)
\path (1176 425)(1180 424)
\path (1180 424)(1183 422)
\path (1183 422)(1186 421)
\path (1186 421)(1190 419)
\path (1190 419)(1193 418)
\path (1193 418)(1196 416)
\path (1196 416)(1200 415)
\path (1200 415)(1203 413)
\path (1203 413)(1206 412)
\path (1206 412)(1210 410)
\path (1210 410)(1213 409)
\path (1213 409)(1216 407)
\path (1216 407)(1220 406)
\path (1220 406)(1223 404)
\path (1223 404)(1226 403)
\path (1226 403)(1230 401)
\path (1230 401)(1233 400)
\path (1233 400)(1236 398)
\path (1236 398)(1240 397)
\path (1240 397)(1243 395)
\path (1243 395)(1246 394)
\path (1246 394)(1250 392)
\path (1250 392)(1253 390)
\path (1253 390)(1256 389)
\path (1256 389)(1260 387)
\path (1260 387)(1263 386)
\path (1263 386)(1266 384)
\path (1266 384)(1270 383)
\path (1270 383)(1273 381)
\path (1273 381)(1276 380)
\path (1276 380)(1280 378)
\path (1280 378)(1283 377)
\path (1283 377)(1286 375)
\path (1286 375)(1290 374)
\path (1290 374)(1293 372)
\path (1293 372)(1296 371)
\path (1296 371)(1300 369)
\path (1300 369)(1303 368)
\path (1303 368)(1306 366)
\path (1306 366)(1310 365)
\path (1310 365)(1313 363)
\path (1313 363)(1316 362)
\path (1316 362)(1320 360)
\path (1320 360)(1323 359)
\path (1323 359)(1326 357)
\path (1326 357)(1330 356)
\path (1330 356)(1333 354)
\path (1333 354)(1336 353)
\path (1336 353)(1340 351)
\path (1340 351)(1343 349)
\path (1343 349)(1346 348)
\path (1346 348)(1350 346)
\path (1350 346)(1353 345)
\path (1353 345)(1356 343)
\path (1356 343)(1360 342)
\path (1360 342)(1363 340)
\path (1363 340)(1366 339)
\path (1366 339)(1370 337)
\path (1370 337)(1373 336)
\path (1373 336)(1376 334)
\path (1376 334)(1380 333)
\path (1380 333)(1383 331)
\path (1383 331)(1386 330)
\path (1386 330)(1390 328)
\path (1390 328)(1393 327)
\path (1393 327)(1396 325)
\path (1396 325)(1400 324)
\path (1400 324)(1403 322)
\path (1403 322)(1407 321)
\path (1407 321)(1410 319)
\path (1410 319)(1413 318)
\path (1413 318)(1417 316)
\path (1417 316)(1420 315)
\path (1420 315)(1423 313)
\path (1423 313)(1427 312)
\path (1427 312)(1430 310)
\path (1430 310)(1433 308)
\path (1433 308)(1437 307)
\path (1437 307)(1440 305)
\path (1440 305)(1443 304)
\path (1443 304)(1447 302)
\path (1447 302)(1450 301)
\path (1450 301)(1453 299)
\path (1453 299)(1457 298)
\path (1457 298)(1460 296)
\path (1460 296)(1463 295)
\path (1463 295)(1467 293)
\path (1467 293)(1470 292)
\path (1470 292)(1473 290)
\path (1473 290)(1477 289)
\path (1477 289)(1480 287)
\path (1480 287)(1483 286)
\path (1483 286)(1487 284)
\path (1487 284)(1490 283)
\path (1490 283)(1493 281)
\path (1493 281)(1497 280)
\path (1497 280)(1500 278)
\path (1500 278)(1503 277)
\path (1503 277)(1507 275)
\path (1507 275)(1510 274)
\path (1510 274)(1513 272)
\path (1513 272)(1517 271)
\textref h:C v:C
\move(195 310) \htext{$\bullet$}
\textref h:L v:C
\move(240 310) \htext{$\kappa=0.13843$}
\textref h:C v:C
\textref h:C v:C
\move(195 265) \htext{$\circ$}
\textref h:L v:C
\move(240 265) \htext{$\kappa=0.14077$}
\textref h:C v:C
\end{texdraw}}
\end{center}


==> plot-lamb-C3.tex <==
\begin{center}                                  
                \makebox[0pt]{\begin{texdraw}
                \normalsize
                \ifx\pathDEFINED\relax\else\let\pathDEFINED\relax
                 \def\QtGfr{\ifx (\TGre \let\YhetT\cpath\else\let\YhetT\relax\fi\YhetT}
                 \def\path (#1 #2){\move (#1 #2)\futurelet\TGre\QtGfr}
                 \def\cpath (#1 #2){\lvec (#1 #2)\futurelet\TGre\QtGfr}
                \fi
                \drawdim pt
                \setunitscale 0.24
                \linewd 3
\move(850 25) \textref h:C v:C \htext{$t_2$}
\move(25 510) \textref h:C v:C \vtext{}
\linewd 3
\path (150 110)(1550 110)
\path (150 910)(1550 910)
\path (150 110)(150 910)
\path (1550 110)(1550 910)
\path (237 110)(237 125)
\path (237 910)(237 895)
\path (412 110)(412 125)
\path (412 910)(412 895)
\path (587 110)(587 125)
\path (587 910)(587 895)
\path (762 110)(762 125)
\path (762 910)(762 895)
\path (937 110)(937 125)
\path (937 910)(937 895)
\textref h:C v:C
\move (237 75) \htext{2}
\move (412 75) \htext{3}
\move (587 75) \htext{4}
\move (762 75) \htext{5}
\move (937 75) \htext{6}
\path (150 122)(165 122)
\path (1550 122)(1535 122)
\path (150 251)(165 251)
\path (1550 251)(1535 251)
\path (150 380)(165 380)
\path (1550 380)(1535 380)
\path (150 510)(165 510)
\path (1550 510)(1535 510)
\path (150 639)(165 639)
\path (1550 639)(1535 639)
\path (150 768)(165 768)
\path (1550 768)(1535 768)
\path (150 897)(165 897)
\path (1550 897)(1535 897)
\textref h:R v:C
\move (135 122) \htext{-0.6}
\move (135 251) \htext{-0.5}
\move (135 380) \htext{-0.4}
\move (135 510) \htext{-0.3}
\move (135 639) \htext{-0.2}
\move (135 768) \htext{-0.1}
\move (135 897) \htext{-0.0}
\textref h:C v:C
\move(800 950) \textref h:C v:C \htext{$L_1(a^{-1})$}
\textref h:C v:C
\path (237 640)(237 662)
\path (237 640)(237 640)
\path (237 662)(237 662)
\move (237 651) \htext{$\bullet$}
\textref h:C v:C
\path (412 636)(412 662)
\path (412 636)(412 636)
\path (412 662)(412 662)
\move (412 649) \htext{$\bullet$}
\textref h:C v:C
\path (587 626)(587 668)
\path (587 626)(587 626)
\path (587 668)(587 668)
\move (587 647) \htext{$\bullet$}
\textref h:C v:C
\path (762 626)(762 689)
\path (762 626)(762 626)
\path (762 689)(762 689)
\move (762 657) \htext{$\bullet$}
\textref h:C v:C
\path (937 542)(937 771)
\path (937 542)(937 542)
\path (937 771)(937 771)
\move (937 656) \htext{$\bullet$}
\textref h:C v:C
\path (237 711)(237 738)
\path (237 711)(237 711)
\path (237 738)(237 738)
\move (237 725) \htext{$\circ$}
\textref h:C v:C
\path (412 709)(412 734)
\path (412 709)(412 709)
\path (412 734)(412 734)
\move (412 721) \htext{$\circ$}
\textref h:C v:C
\path (587 718)(587 763)
\path (587 718)(587 718)
\path (587 763)(587 763)
\move (587 740) \htext{$\circ$}
\textref h:C v:C
\path (762 665)(762 745)
\path (762 665)(762 665)
\path (762 745)(762 745)
\move (762 705) \htext{$\circ$}
\textref h:C v:C
\path (937 516)(937 801)
\path (937 516)(937 516)
\path (937 801)(937 801)
\move (937 658) \htext{$\circ$}
\path (202 657)(205 657)
\path (205 657)(208 657)
\path (208 657)(212 657)
\path (212 657)(215 657)
\path (215 657)(218 657)
\path (218 657)(221 657)
\path (221 657)(225 657)
\path (225 657)(228 657)
\path (228 657)(231 657)
\path (231 657)(234 657)
\path (234 657)(238 657)
\path (238 657)(241 657)
\path (241 657)(244 657)
\path (244 657)(247 657)
\path (247 657)(251 657)
\path (251 657)(254 657)
\path (254 657)(257 657)
\path (257 657)(260 657)
\path (260 657)(264 657)
\path (264 657)(267 657)
\path (267 657)(270 657)
\path (270 657)(273 657)
\path (273 657)(276 657)
\path (276 657)(280 657)
\path (280 657)(283 657)
\path (283 657)(286 657)
\path (286 657)(289 657)
\path (289 657)(293 657)
\path (293 657)(296 657)
\path (296 657)(299 657)
\path (299 657)(302 657)
\path (302 657)(306 657)
\path (306 657)(309 657)
\path (309 657)(312 657)
\path (312 657)(315 657)
\path (315 657)(319 657)
\path (319 657)(322 657)
\path (322 657)(325 657)
\path (325 657)(328 657)
\path (328 657)(332 657)
\path (332 657)(335 657)
\path (335 657)(338 657)
\path (338 657)(341 657)
\path (341 657)(344 657)
\path (344 657)(348 657)
\path (348 657)(351 657)
\path (351 657)(354 657)
\path (354 657)(357 657)
\path (357 657)(361 657)
\path (361 657)(364 657)
\path (364 657)(367 657)
\path (367 657)(370 657)
\path (370 657)(374 657)
\path (374 657)(377 657)
\path (377 657)(380 657)
\path (380 657)(383 657)
\path (383 657)(387 657)
\path (387 657)(390 657)
\path (390 657)(393 657)
\path (393 657)(396 657)
\path (396 657)(399 657)
\path (399 657)(403 657)
\path (403 657)(406 657)
\path (406 657)(409 657)
\path (409 657)(412 657)
\path (412 657)(416 657)
\path (416 657)(419 657)
\path (419 657)(422 657)
\path (422 657)(425 657)
\path (425 657)(429 657)
\path (429 657)(432 657)
\path (432 657)(435 657)
\path (435 657)(438 657)
\path (438 657)(442 657)
\path (442 657)(445 657)
\path (445 657)(448 657)
\path (448 657)(451 657)
\path (451 657)(455 657)
\path (455 657)(458 657)
\path (458 657)(461 657)
\path (461 657)(464 657)
\path (464 657)(467 657)
\path (467 657)(471 657)
\path (471 657)(474 657)
\path (474 657)(477 657)
\path (477 657)(480 657)
\path (480 657)(484 657)
\path (484 657)(487 657)
\path (487 657)(490 657)
\path (490 657)(493 657)
\path (493 657)(497 657)
\path (497 657)(500 657)
\path (500 657)(503 657)
\path (503 657)(506 657)
\path (506 657)(510 657)
\path (510 657)(513 657)
\path (513 657)(516 657)
\path (516 657)(519 657)
\path (519 657)(523 657)
\path (523 657)(526 657)
\path (526 657)(529 657)
\path (529 657)(532 657)
\path (532 657)(535 657)
\path (535 657)(539 657)
\path (539 657)(542 657)
\path (542 657)(545 657)
\path (545 657)(548 657)
\path (548 657)(552 657)
\path (552 657)(555 657)
\path (555 657)(558 657)
\path (558 657)(561 657)
\path (561 657)(565 657)
\path (565 657)(568 657)
\path (568 657)(571 657)
\path (571 657)(574 657)
\path (574 657)(578 657)
\path (578 657)(581 657)
\path (581 657)(584 657)
\path (584 657)(587 657)
\path (587 657)(591 657)
\path (591 657)(594 657)
\path (594 657)(597 657)
\path (597 657)(600 657)
\path (600 657)(603 657)
\path (603 657)(607 657)
\path (607 657)(610 657)
\path (610 657)(613 657)
\path (613 657)(616 657)
\path (616 657)(620 657)
\path (620 657)(623 657)
\path (623 657)(626 657)
\path (626 657)(629 657)
\path (629 657)(633 657)
\path (633 657)(636 657)
\path (636 657)(639 657)
\path (639 657)(642 657)
\path (642 657)(646 657)
\path (646 657)(649 657)
\path (649 657)(652 657)
\path (652 657)(655 657)
\path (655 657)(658 657)
\path (658 657)(662 657)
\path (662 657)(665 657)
\path (665 657)(668 657)
\path (668 657)(671 657)
\path (671 657)(675 657)
\path (675 657)(678 657)
\path (678 657)(681 657)
\path (681 657)(684 657)
\path (684 657)(688 657)
\path (688 657)(691 657)
\path (691 657)(694 657)
\path (694 657)(697 657)
\path (697 657)(701 657)
\path (701 657)(704 657)
\path (704 657)(707 657)
\path (707 657)(710 657)
\path (710 657)(714 657)
\path (714 657)(717 657)
\path (717 657)(720 657)
\path (720 657)(723 657)
\path (723 657)(726 657)
\path (726 657)(730 657)
\path (730 657)(733 657)
\path (733 657)(736 657)
\path (736 657)(739 657)
\path (739 657)(743 657)
\path (743 657)(746 657)
\path (746 657)(749 657)
\path (749 657)(752 657)
\path (752 657)(756 657)
\path (756 657)(759 657)
\path (759 657)(762 657)
\path (762 657)(765 657)
\path (765 657)(769 657)
\path (769 657)(772 657)
\path (772 657)(775 657)
\path (775 657)(778 657)
\path (778 657)(782 657)
\path (782 657)(785 657)
\path (785 657)(788 657)
\path (788 657)(791 657)
\path (791 657)(794 657)
\path (794 657)(798 657)
\path (798 657)(801 657)
\path (801 657)(804 657)
\path (804 657)(807 657)
\path (807 657)(811 657)
\path (811 657)(814 657)
\path (814 657)(817 657)
\path (817 657)(820 657)
\path (820 657)(824 657)
\path (824 657)(827 657)
\path (827 657)(830 657)
\path (830 657)(833 657)
\path (833 657)(837 657)
\path (837 657)(840 657)
\path (840 657)(843 657)
\path (843 657)(846 657)
\path (846 657)(849 657)
\path (849 657)(853 657)
\path (853 657)(856 657)
\path (856 657)(859 657)
\path (859 657)(862 657)
\path (862 657)(866 657)
\path (866 657)(869 657)
\path (869 657)(872 657)
\path (872 657)(875 657)
\path (875 657)(879 657)
\path (879 657)(882 657)
\path (882 657)(885 657)
\path (885 657)(888 657)
\path (888 657)(892 657)
\path (892 657)(895 657)
\path (895 657)(898 657)
\path (898 657)(901 657)
\path (901 657)(905 657)
\path (905 657)(908 657)
\path (908 657)(911 657)
\path (911 657)(914 657)
\path (914 657)(917 657)
\path (917 657)(921 657)
\path (921 657)(924 657)
\path (924 657)(927 657)
\path (927 657)(930 657)
\path (930 657)(934 657)
\path (934 657)(937 657)
\path (937 657)(940 657)
\path (940 657)(943 657)
\path (943 657)(947 657)
\path (947 657)(950 657)
\path (950 657)(953 657)
\path (953 657)(956 657)
\path (956 657)(960 657)
\path (960 657)(963 657)
\path (963 657)(966 657)
\path (966 657)(969 657)
\path (969 657)(973 657)
\path (973 657)(976 657)
\path (976 657)(979 657)
\path (979 657)(982 657)
\path (982 657)(985 657)
\path (985 657)(989 657)
\path (989 657)(992 657)
\path (992 657)(995 657)
\path (995 657)(998 657)
\path (998 657)(1002 657)
\path (1002 657)(1005 657)
\path (1005 657)(1008 657)
\path (1008 657)(1011 657)
\path (1011 657)(1015 657)
\path (1015 657)(1018 657)
\path (1018 657)(1021 657)
\path (1021 657)(1024 657)
\path (1024 657)(1028 657)
\path (1028 657)(1031 657)
\path (1031 657)(1034 657)
\path (1034 657)(1037 657)
\path (1037 657)(1041 657)
\path (1041 657)(1044 657)
\path (1044 657)(1047 657)
\path (1047 657)(1050 657)
\path (1050 657)(1053 657)
\path (1053 657)(1057 657)
\path (1057 657)(1060 657)
\path (1060 657)(1063 657)
\path (1063 657)(1066 657)
\path (1066 657)(1070 657)
\path (1070 657)(1073 657)
\path (1073 657)(1076 657)
\path (1076 657)(1079 657)
\path (1079 657)(1083 657)
\path (1083 657)(1086 657)
\path (1086 657)(1089 657)
\path (1089 657)(1092 657)
\path (1092 657)(1096 657)
\path (1096 657)(1099 657)
\path (1099 657)(1102 657)
\path (1102 657)(1105 657)
\path (1105 657)(1108 657)
\path (1108 657)(1112 657)
\path (1112 657)(1115 657)
\path (1115 657)(1118 657)
\path (1118 657)(1121 657)
\path (1121 657)(1125 657)
\path (1125 657)(1128 657)
\path (1128 657)(1131 657)
\path (1131 657)(1134 657)
\path (1134 657)(1138 657)
\path (1138 657)(1141 657)
\path (1141 657)(1144 657)
\path (1144 657)(1147 657)
\path (1147 657)(1151 657)
\path (1151 657)(1154 657)
\path (1154 657)(1157 657)
\path (1157 657)(1160 657)
\path (1160 657)(1164 657)
\path (1164 657)(1167 657)
\path (1167 657)(1170 657)
\path (1170 657)(1173 657)
\path (1173 657)(1176 657)
\path (1176 657)(1180 657)
\path (1180 657)(1183 657)
\path (1183 657)(1186 657)
\path (1186 657)(1189 657)
\path (1189 657)(1193 657)
\path (1193 657)(1196 657)
\path (1196 657)(1199 657)
\path (1199 657)(1202 657)
\path (1202 657)(1206 657)
\path (1206 657)(1209 657)
\path (1209 657)(1212 657)
\path (1212 657)(1215 657)
\path (1215 657)(1219 657)
\path (1219 657)(1222 657)
\path (1222 657)(1225 657)
\path (1225 657)(1228 657)
\path (1228 657)(1232 657)
\path (1232 657)(1235 657)
\path (1235 657)(1238 657)
\path (1238 657)(1241 657)
\path (1241 657)(1244 657)
\path (1244 657)(1248 657)
\path (1248 657)(1251 657)
\path (1251 657)(1254 657)
\path (1254 657)(1257 657)
\path (1257 657)(1261 657)
\path (1261 657)(1264 657)
\path (1264 657)(1267 657)
\path (1267 657)(1270 657)
\path (1270 657)(1274 657)
\path (1274 657)(1277 657)
\path (1277 657)(1280 657)
\path (1280 657)(1283 657)
\path (1283 657)(1287 657)
\path (1287 657)(1290 657)
\path (1290 657)(1293 657)
\path (1293 657)(1296 657)
\path (1296 657)(1300 657)
\path (1300 657)(1303 657)
\path (1303 657)(1306 657)
\path (1306 657)(1309 657)
\path (1309 657)(1312 657)
\path (1312 657)(1316 657)
\path (1316 657)(1319 657)
\path (1319 657)(1322 657)
\path (1322 657)(1325 657)
\path (1325 657)(1329 657)
\path (1329 657)(1332 657)
\path (1332 657)(1335 657)
\path (1335 657)(1338 657)
\path (1338 657)(1342 657)
\path (1342 657)(1345 657)
\path (1345 657)(1348 657)
\path (1348 657)(1351 657)
\path (1351 657)(1355 657)
\path (1355 657)(1358 657)
\path (1358 657)(1361 657)
\path (1361 657)(1364 657)
\path (1364 657)(1367 657)
\path (1367 657)(1371 657)
\path (1371 657)(1374 657)
\path (1374 657)(1377 657)
\path (1377 657)(1380 657)
\path (1380 657)(1384 657)
\path (1384 657)(1387 657)
\path (1387 657)(1390 657)
\path (1390 657)(1393 657)
\path (1393 657)(1397 657)
\path (1397 657)(1400 657)
\path (1400 657)(1403 657)
\path (1403 657)(1406 657)
\path (1406 657)(1410 657)
\path (1410 657)(1413 657)
\path (1413 657)(1416 657)
\path (1416 657)(1419 657)
\path (1419 657)(1423 657)
\path (1423 657)(1426 657)
\path (1426 657)(1429 657)
\path (1429 657)(1432 657)
\path (1432 657)(1435 657)
\path (1435 657)(1439 657)
\path (1439 657)(1442 657)
\path (1442 657)(1445 657)
\path (1445 657)(1448 657)
\path (1448 657)(1452 657)
\path (1452 657)(1455 657)
\path (1455 657)(1458 657)
\path (1458 657)(1461 657)
\path (1461 657)(1465 657)
\path (1465 657)(1468 657)
\path (1468 657)(1471 657)
\path (1471 657)(1474 657)
\path (1474 657)(1478 657)
\path (1478 657)(1481 657)
\path (1481 657)(1484 657)
\path (1484 657)(1487 657)
\path (1487 657)(1491 657)
\path (1491 657)(1494 657)
\path (1494 657)(1497 657)
\path (202 724)(205 724)
\path (205 724)(208 724)
\path (208 724)(212 724)
\path (212 724)(215 724)
\path (215 724)(218 724)
\path (218 724)(221 724)
\path (221 724)(225 724)
\path (225 724)(228 724)
\path (228 724)(231 724)
\path (231 724)(234 724)
\path (234 724)(238 724)
\path (238 724)(241 724)
\path (241 724)(244 724)
\path (244 724)(247 724)
\path (247 724)(251 724)
\path (251 724)(254 724)
\path (254 724)(257 724)
\path (257 724)(260 724)
\path (260 724)(264 724)
\path (264 724)(267 724)
\path (267 724)(270 724)
\path (270 724)(273 724)
\path (273 724)(276 724)
\path (276 724)(280 724)
\path (280 724)(283 724)
\path (283 724)(286 724)
\path (286 724)(289 724)
\path (289 724)(293 724)
\path (293 724)(296 724)
\path (296 724)(299 724)
\path (299 724)(302 724)
\path (302 724)(306 724)
\path (306 724)(309 724)
\path (309 724)(312 724)
\path (312 724)(315 724)
\path (315 724)(319 724)
\path (319 724)(322 724)
\path (322 724)(325 724)
\path (325 724)(328 724)
\path (328 724)(332 724)
\path (332 724)(335 724)
\path (335 724)(338 724)
\path (338 724)(341 724)
\path (341 724)(344 724)
\path (344 724)(348 724)
\path (348 724)(351 724)
\path (351 724)(354 724)
\path (354 724)(357 724)
\path (357 724)(361 724)
\path (361 724)(364 724)
\path (364 724)(367 724)
\path (367 724)(370 724)
\path (370 724)(374 724)
\path (374 724)(377 724)
\path (377 724)(380 724)
\path (380 724)(383 724)
\path (383 724)(387 724)
\path (387 724)(390 724)
\path (390 724)(393 724)
\path (393 724)(396 724)
\path (396 724)(399 724)
\path (399 724)(403 724)
\path (403 724)(406 724)
\path (406 724)(409 724)
\path (409 724)(412 724)
\path (412 724)(416 724)
\path (416 724)(419 724)
\path (419 724)(422 724)
\path (422 724)(425 724)
\path (425 724)(429 724)
\path (429 724)(432 724)
\path (432 724)(435 724)
\path (435 724)(438 724)
\path (438 724)(442 724)
\path (442 724)(445 724)
\path (445 724)(448 724)
\path (448 724)(451 724)
\path (451 724)(455 724)
\path (455 724)(458 724)
\path (458 724)(461 724)
\path (461 724)(464 724)
\path (464 724)(467 724)
\path (467 724)(471 724)
\path (471 724)(474 724)
\path (474 724)(477 724)
\path (477 724)(480 724)
\path (480 724)(484 724)
\path (484 724)(487 724)
\path (487 724)(490 724)
\path (490 724)(493 724)
\path (493 724)(497 724)
\path (497 724)(500 724)
\path (500 724)(503 724)
\path (503 724)(506 724)
\path (506 724)(510 724)
\path (510 724)(513 724)
\path (513 724)(516 724)
\path (516 724)(519 724)
\path (519 724)(523 724)
\path (523 724)(526 724)
\path (526 724)(529 724)
\path (529 724)(532 724)
\path (532 724)(535 724)
\path (535 724)(539 724)
\path (539 724)(542 724)
\path (542 724)(545 724)
\path (545 724)(548 724)
\path (548 724)(552 724)
\path (552 724)(555 724)
\path (555 724)(558 724)
\path (558 724)(561 724)
\path (561 724)(565 724)
\path (565 724)(568 724)
\path (568 724)(571 724)
\path (571 724)(574 724)
\path (574 724)(578 724)
\path (578 724)(581 724)
\path (581 724)(584 724)
\path (584 724)(587 724)
\path (587 724)(591 724)
\path (591 724)(594 724)
\path (594 724)(597 724)
\path (597 724)(600 724)
\path (600 724)(603 724)
\path (603 724)(607 724)
\path (607 724)(610 724)
\path (610 724)(613 724)
\path (613 724)(616 724)
\path (616 724)(620 724)
\path (620 724)(623 724)
\path (623 724)(626 724)
\path (626 724)(629 724)
\path (629 724)(633 724)
\path (633 724)(636 724)
\path (636 724)(639 724)
\path (639 724)(642 724)
\path (642 724)(646 724)
\path (646 724)(649 724)
\path (649 724)(652 724)
\path (652 724)(655 724)
\path (655 724)(658 724)
\path (658 724)(662 724)
\path (662 724)(665 724)
\path (665 724)(668 724)
\path (668 724)(671 724)
\path (671 724)(675 724)
\path (675 724)(678 724)
\path (678 724)(681 724)
\path (681 724)(684 724)
\path (684 724)(688 724)
\path (688 724)(691 724)
\path (691 724)(694 724)
\path (694 724)(697 724)
\path (697 724)(701 724)
\path (701 724)(704 724)
\path (704 724)(707 724)
\path (707 724)(710 724)
\path (710 724)(714 724)
\path (714 724)(717 724)
\path (717 724)(720 724)
\path (720 724)(723 724)
\path (723 724)(726 724)
\path (726 724)(730 724)
\path (730 724)(733 724)
\path (733 724)(736 724)
\path (736 724)(739 724)
\path (739 724)(743 724)
\path (743 724)(746 724)
\path (746 724)(749 724)
\path (749 724)(752 724)
\path (752 724)(756 724)
\path (756 724)(759 724)
\path (759 724)(762 724)
\path (762 724)(765 724)
\path (765 724)(769 724)
\path (769 724)(772 724)
\path (772 724)(775 724)
\path (775 724)(778 724)
\path (778 724)(782 724)
\path (782 724)(785 724)
\path (785 724)(788 724)
\path (788 724)(791 724)
\path (791 724)(794 724)
\path (794 724)(798 724)
\path (798 724)(801 724)
\path (801 724)(804 724)
\path (804 724)(807 724)
\path (807 724)(811 724)
\path (811 724)(814 724)
\path (814 724)(817 724)
\path (817 724)(820 724)
\path (820 724)(824 724)
\path (824 724)(827 724)
\path (827 724)(830 724)
\path (830 724)(833 724)
\path (833 724)(837 724)
\path (837 724)(840 724)
\path (840 724)(843 724)
\path (843 724)(846 724)
\path (846 724)(849 724)
\path (849 724)(853 724)
\path (853 724)(856 724)
\path (856 724)(859 724)
\path (859 724)(862 724)
\path (862 724)(866 724)
\path (866 724)(869 724)
\path (869 724)(872 724)
\path (872 724)(875 724)
\path (875 724)(879 724)
\path (879 724)(882 724)
\path (882 724)(885 724)
\path (885 724)(888 724)
\path (888 724)(892 724)
\path (892 724)(895 724)
\path (895 724)(898 724)
\path (898 724)(901 724)
\path (901 724)(905 724)
\path (905 724)(908 724)
\path (908 724)(911 724)
\path (911 724)(914 724)
\path (914 724)(917 724)
\path (917 724)(921 724)
\path (921 724)(924 724)
\path (924 724)(927 724)
\path (927 724)(930 724)
\path (930 724)(934 724)
\path (934 724)(937 724)
\path (937 724)(940 724)
\path (940 724)(943 724)
\path (943 724)(947 724)
\path (947 724)(950 724)
\path (950 724)(953 724)
\path (953 724)(956 724)
\path (956 724)(960 724)
\path (960 724)(963 724)
\path (963 724)(966 724)
\path (966 724)(969 724)
\path (969 724)(973 724)
\path (973 724)(976 724)
\path (976 724)(979 724)
\path (979 724)(982 724)
\path (982 724)(985 724)
\path (985 724)(989 724)
\path (989 724)(992 724)
\path (992 724)(995 724)
\path (995 724)(998 724)
\path (998 724)(1002 724)
\path (1002 724)(1005 724)
\path (1005 724)(1008 724)
\path (1008 724)(1011 724)
\path (1011 724)(1015 724)
\path (1015 724)(1018 724)
\path (1018 724)(1021 724)
\path (1021 724)(1024 724)
\path (1024 724)(1028 724)
\path (1028 724)(1031 724)
\path (1031 724)(1034 724)
\path (1034 724)(1037 724)
\path (1037 724)(1041 724)
\path (1041 724)(1044 724)
\path (1044 724)(1047 724)
\path (1047 724)(1050 724)
\path (1050 724)(1053 724)
\path (1053 724)(1057 724)
\path (1057 724)(1060 724)
\path (1060 724)(1063 724)
\path (1063 724)(1066 724)
\path (1066 724)(1070 724)
\path (1070 724)(1073 724)
\path (1073 724)(1076 724)
\path (1076 724)(1079 724)
\path (1079 724)(1083 724)
\path (1083 724)(1086 724)
\path (1086 724)(1089 724)
\path (1089 724)(1092 724)
\path (1092 724)(1096 724)
\path (1096 724)(1099 724)
\path (1099 724)(1102 724)
\path (1102 724)(1105 724)
\path (1105 724)(1108 724)
\path (1108 724)(1112 724)
\path (1112 724)(1115 724)
\path (1115 724)(1118 724)
\path (1118 724)(1121 724)
\path (1121 724)(1125 724)
\path (1125 724)(1128 724)
\path (1128 724)(1131 724)
\path (1131 724)(1134 724)
\path (1134 724)(1138 724)
\path (1138 724)(1141 724)
\path (1141 724)(1144 724)
\path (1144 724)(1147 724)
\path (1147 724)(1151 724)
\path (1151 724)(1154 724)
\path (1154 724)(1157 724)
\path (1157 724)(1160 724)
\path (1160 724)(1164 724)
\path (1164 724)(1167 724)
\path (1167 724)(1170 724)
\path (1170 724)(1173 724)
\path (1173 724)(1176 724)
\path (1176 724)(1180 724)
\path (1180 724)(1183 724)
\path (1183 724)(1186 724)
\path (1186 724)(1189 724)
\path (1189 724)(1193 724)
\path (1193 724)(1196 724)
\path (1196 724)(1199 724)
\path (1199 724)(1202 724)
\path (1202 724)(1206 724)
\path (1206 724)(1209 724)
\path (1209 724)(1212 724)
\path (1212 724)(1215 724)
\path (1215 724)(1219 724)
\path (1219 724)(1222 724)
\path (1222 724)(1225 724)
\path (1225 724)(1228 724)
\path (1228 724)(1232 724)
\path (1232 724)(1235 724)
\path (1235 724)(1238 724)
\path (1238 724)(1241 724)
\path (1241 724)(1244 724)
\path (1244 724)(1248 724)
\path (1248 724)(1251 724)
\path (1251 724)(1254 724)
\path (1254 724)(1257 724)
\path (1257 724)(1261 724)
\path (1261 724)(1264 724)
\path (1264 724)(1267 724)
\path (1267 724)(1270 724)
\path (1270 724)(1274 724)
\path (1274 724)(1277 724)
\path (1277 724)(1280 724)
\path (1280 724)(1283 724)
\path (1283 724)(1287 724)
\path (1287 724)(1290 724)
\path (1290 724)(1293 724)
\path (1293 724)(1296 724)
\path (1296 724)(1300 724)
\path (1300 724)(1303 724)
\path (1303 724)(1306 724)
\path (1306 724)(1309 724)
\path (1309 724)(1312 724)
\path (1312 724)(1316 724)
\path (1316 724)(1319 724)
\path (1319 724)(1322 724)
\path (1322 724)(1325 724)
\path (1325 724)(1329 724)
\path (1329 724)(1332 724)
\path (1332 724)(1335 724)
\path (1335 724)(1338 724)
\path (1338 724)(1342 724)
\path (1342 724)(1345 724)
\path (1345 724)(1348 724)
\path (1348 724)(1351 724)
\path (1351 724)(1355 724)
\path (1355 724)(1358 724)
\path (1358 724)(1361 724)
\path (1361 724)(1364 724)
\path (1364 724)(1367 724)
\path (1367 724)(1371 724)
\path (1371 724)(1374 724)
\path (1374 724)(1377 724)
\path (1377 724)(1380 724)
\path (1380 724)(1384 724)
\path (1384 724)(1387 724)
\path (1387 724)(1390 724)
\path (1390 724)(1393 724)
\path (1393 724)(1397 724)
\path (1397 724)(1400 724)
\path (1400 724)(1403 724)
\path (1403 724)(1406 724)
\path (1406 724)(1410 724)
\path (1410 724)(1413 724)
\path (1413 724)(1416 724)
\path (1416 724)(1419 724)
\path (1419 724)(1423 724)
\path (1423 724)(1426 724)
\path (1426 724)(1429 724)
\path (1429 724)(1432 724)
\path (1432 724)(1435 724)
\path (1435 724)(1439 724)
\path (1439 724)(1442 724)
\path (1442 724)(1445 724)
\path (1445 724)(1448 724)
\path (1448 724)(1452 724)
\path (1452 724)(1455 724)
\path (1455 724)(1458 724)
\path (1458 724)(1461 724)
\path (1461 724)(1465 724)
\path (1465 724)(1468 724)
\path (1468 724)(1471 724)
\path (1471 724)(1474 724)
\path (1474 724)(1478 724)
\path (1478 724)(1481 724)
\path (1481 724)(1484 724)
\path (1484 724)(1487 724)
\path (1487 724)(1491 724)
\path (1491 724)(1494 724)
\path (1494 724)(1497 724)
\move(850 25) \textref h:C v:C \htext{}
\move(25 510) \textref h:C v:C \vtext{}
\linewd 3
\path (150 110)(1550 110)
\path (150 910)(1550 910)
\path (150 110)(150 910)
\path (1550 110)(1550 910)
\path (1287 110)(1287 125)
\path (1287 910)(1287 895)
\path (1462 110)(1462 125)
\path (1462 910)(1462 895)
\textref h:C v:C
\move (1287 75) \htext{4}
\move (1462 75) \htext{5}
\path (150 122)(165 122)
\path (1550 122)(1535 122)
\path (150 251)(165 251)
\path (1550 251)(1535 251)
\path (150 380)(165 380)
\path (1550 380)(1535 380)
\path (150 510)(165 510)
\path (1550 510)(1535 510)
\path (150 639)(165 639)
\path (1550 639)(1535 639)
\path (150 768)(165 768)
\path (1550 768)(1535 768)
\path (150 897)(165 897)
\path (1550 897)(1535 897)
\textref h:R v:C
\move (135 122) \htext{-0.6}
\move (135 251) \htext{-0.5}
\move (135 380) \htext{-0.4}
\move (135 510) \htext{-0.3}
\move (135 639) \htext{-0.2}
\move (135 768) \htext{-0.1}
\move (135 897) \htext{-0.0}
\textref h:C v:C
\textref h:C v:C
\path (1287 607)(1287 679)
\path (1287 607)(1287 607)
\path (1287 679)(1287 679)
\move (1287 643) \htext{$\Diamond$}
\textref h:C v:C
\path (1462 564)(1462 710)
\path (1462 564)(1462 564)
\path (1462 710)(1462 710)
\move (1462 637) \htext{$\Diamond$}
\textref h:C v:C
\path (1287 651)(1287 725)
\path (1287 651)(1287 651)
\path (1287 725)(1287 725)
\move (1287 688) \htext{$\otimes$}
\textref h:C v:C
\path (1462 551)(1462 736)
\path (1462 551)(1462 551)
\path (1462 736)(1462 736)
\move (1462 643) \htext{$\otimes$}
\textref h:C v:C
\move(195 310) \htext{$\bullet$}
\textref h:L v:C
\move(240 310) \htext{$\kappa=0.13843$, $t_1=3$}
\textref h:C v:C
\textref h:C v:C
\move(195 265) \htext{$\circ$}
\textref h:L v:C
\move(240 265) \htext{$\kappa=0.14077$, $t_1=3$}
\textref h:C v:C
\textref h:C v:C
\move(195 220) \htext{$\Diamond$}
\textref h:L v:C
\move(240 220) \htext{$\kappa=0.13843$, $t_1=4$}
\textref h:C v:C
\textref h:C v:C
\move(195 175) \htext{$\otimes$}
\textref h:L v:C
\move(240 175) \htext{$\kappa=0.14077$, $t_1=4$}
\textref h:C v:C
\end{texdraw}}
\end{center}
\vskip 1cm
\begin{center}                                  
                \makebox[0pt]{\begin{texdraw}
                \normalsize
                \ifx\pathDEFINED\relax\else\let\pathDEFINED\relax
                 \def\QtGfr{\ifx (\TGre \let\YhetT\cpath\else\let\YhetT\relax\fi\YhetT}
                 \def\path (#1 #2){\move (#1 #2)\futurelet\TGre\QtGfr}
                 \def\cpath (#1 #2){\lvec (#1 #2)\futurelet\TGre\QtGfr}
                \fi
                \drawdim pt
                \setunitscale 0.24
                \linewd 3
\move(850 25) \textref h:C v:C \htext{$t_2$}
\move(25 510) \textref h:C v:C \vtext{}
\linewd 3
\path (150 110)(1550 110)
\path (150 910)(1550 910)
\path (150 110)(150 910)
\path (1550 110)(1550 910)
\path (237 110)(237 125)
\path (237 910)(237 895)
\path (412 110)(412 125)
\path (412 910)(412 895)
\path (587 110)(587 125)
\path (587 910)(587 895)
\path (762 110)(762 125)
\path (762 910)(762 895)
\path (937 110)(937 125)
\path (937 910)(937 895)
\textref h:C v:C
\move (237 75) \htext{2}
\move (412 75) \htext{3}
\move (587 75) \htext{4}
\move (762 75) \htext{5}
\move (937 75) \htext{6}
\path (150 129)(165 129)
\path (1550 129)(1535 129)
\path (150 319)(165 319)
\path (1550 319)(1535 319)
\path (150 509)(165 509)
\path (1550 509)(1535 509)
\path (150 700)(165 700)
\path (1550 700)(1535 700)
\path (150 890)(165 890)
\path (1550 890)(1535 890)
\textref h:R v:C
\move (135 129) \htext{-0.1}
\move (135 319) \htext{0.0}
\move (135 509) \htext{0.1}
\move (135 700) \htext{0.2}
\move (135 890) \htext{0.3}
\textref h:C v:C
\move(800 950) \textref h:C v:C \htext{$L_2(a^{-1})$}
\textref h:C v:C
\path (237 543)(237 556)
\path (237 543)(237 543)
\path (237 556)(237 556)
\move (237 549) \htext{$\bullet$}
\textref h:C v:C
\path (412 545)(412 559)
\path (412 545)(412 545)
\path (412 559)(412 559)
\move (412 552) \htext{$\bullet$}
\textref h:C v:C
\path (587 536)(587 562)
\path (587 536)(587 536)
\path (587 562)(587 562)
\move (587 549) \htext{$\bullet$}
\textref h:C v:C
\path (762 529)(762 575)
\path (762 529)(762 529)
\path (762 575)(762 575)
\move (762 552) \htext{$\bullet$}
\textref h:C v:C
\path (937 485)(937 620)
\path (937 485)(937 485)
\path (937 620)(937 620)
\move (937 553) \htext{$\bullet$}
\textref h:C v:C
\path (237 476)(237 490)
\path (237 476)(237 476)
\path (237 490)(237 490)
\move (237 483) \htext{$\circ$}
\textref h:C v:C
\path (412 482)(412 501)
\path (412 482)(412 482)
\path (412 501)(412 501)
\move (412 491) \htext{$\circ$}
\textref h:C v:C
\path (587 458)(587 499)
\path (587 458)(587 458)
\path (587 499)(587 499)
\move (587 479) \htext{$\circ$}
\textref h:C v:C
\path (762 409)(762 479)
\path (762 409)(762 409)
\path (762 479)(762 479)
\move (762 444) \htext{$\circ$}
\textref h:C v:C
\path (937 364)(937 583)
\path (937 364)(937 364)
\path (937 583)(937 583)
\move (937 474) \htext{$\circ$}
\path (202 546)(205 546)
\path (205 546)(208 546)
\path (208 546)(212 546)
\path (212 546)(215 546)
\path (215 546)(218 546)
\path (218 546)(221 546)
\path (221 546)(225 546)
\path (225 546)(228 546)
\path (228 546)(231 546)
\path (231 546)(234 546)
\path (234 546)(238 546)
\path (238 546)(241 546)
\path (241 546)(244 546)
\path (244 546)(247 546)
\path (247 546)(251 546)
\path (251 546)(254 546)
\path (254 546)(257 546)
\path (257 546)(260 546)
\path (260 546)(264 546)
\path (264 546)(267 546)
\path (267 546)(270 546)
\path (270 546)(273 546)
\path (273 546)(276 546)
\path (276 546)(280 546)
\path (280 546)(283 546)
\path (283 546)(286 546)
\path (286 546)(289 546)
\path (289 546)(293 546)
\path (293 546)(296 546)
\path (296 546)(299 546)
\path (299 546)(302 546)
\path (302 546)(306 546)
\path (306 546)(309 546)
\path (309 546)(312 546)
\path (312 546)(315 546)
\path (315 546)(319 546)
\path (319 546)(322 546)
\path (322 546)(325 546)
\path (325 546)(328 546)
\path (328 546)(332 546)
\path (332 546)(335 546)
\path (335 546)(338 546)
\path (338 546)(341 546)
\path (341 546)(344 546)
\path (344 546)(348 546)
\path (348 546)(351 546)
\path (351 546)(354 546)
\path (354 546)(357 546)
\path (357 546)(361 546)
\path (361 546)(364 546)
\path (364 546)(367 546)
\path (367 546)(370 546)
\path (370 546)(374 546)
\path (374 546)(377 546)
\path (377 546)(380 546)
\path (380 546)(383 546)
\path (383 546)(387 546)
\path (387 546)(390 546)
\path (390 546)(393 546)
\path (393 546)(396 546)
\path (396 546)(399 546)
\path (399 546)(403 546)
\path (403 546)(406 546)
\path (406 546)(409 546)
\path (409 546)(412 546)
\path (412 546)(416 546)
\path (416 546)(419 546)
\path (419 546)(422 546)
\path (422 546)(425 546)
\path (425 546)(429 546)
\path (429 546)(432 546)
\path (432 546)(435 546)
\path (435 546)(438 546)
\path (438 546)(442 546)
\path (442 546)(445 546)
\path (445 546)(448 546)
\path (448 546)(451 546)
\path (451 546)(455 546)
\path (455 546)(458 546)
\path (458 546)(461 546)
\path (461 546)(464 546)
\path (464 546)(467 546)
\path (467 546)(471 546)
\path (471 546)(474 546)
\path (474 546)(477 546)
\path (477 546)(480 546)
\path (480 546)(484 546)
\path (484 546)(487 546)
\path (487 546)(490 546)
\path (490 546)(493 546)
\path (493 546)(497 546)
\path (497 546)(500 546)
\path (500 546)(503 546)
\path (503 546)(506 546)
\path (506 546)(510 546)
\path (510 546)(513 546)
\path (513 546)(516 546)
\path (516 546)(519 546)
\path (519 546)(523 546)
\path (523 546)(526 546)
\path (526 546)(529 546)
\path (529 546)(532 546)
\path (532 546)(535 546)
\path (535 546)(539 546)
\path (539 546)(542 546)
\path (542 546)(545 546)
\path (545 546)(548 546)
\path (548 546)(552 546)
\path (552 546)(555 546)
\path (555 546)(558 546)
\path (558 546)(561 546)
\path (561 546)(565 546)
\path (565 546)(568 546)
\path (568 546)(571 546)
\path (571 546)(574 546)
\path (574 546)(578 546)
\path (578 546)(581 546)
\path (581 546)(584 546)
\path (584 546)(587 546)
\path (587 546)(591 546)
\path (591 546)(594 546)
\path (594 546)(597 546)
\path (597 546)(600 546)
\path (600 546)(603 546)
\path (603 546)(607 546)
\path (607 546)(610 546)
\path (610 546)(613 546)
\path (613 546)(616 546)
\path (616 546)(620 546)
\path (620 546)(623 546)
\path (623 546)(626 546)
\path (626 546)(629 546)
\path (629 546)(633 546)
\path (633 546)(636 546)
\path (636 546)(639 546)
\path (639 546)(642 546)
\path (642 546)(646 546)
\path (646 546)(649 546)
\path (649 546)(652 546)
\path (652 546)(655 546)
\path (655 546)(658 546)
\path (658 546)(662 546)
\path (662 546)(665 546)
\path (665 546)(668 546)
\path (668 546)(671 546)
\path (671 546)(675 546)
\path (675 546)(678 546)
\path (678 546)(681 546)
\path (681 546)(684 546)
\path (684 546)(688 546)
\path (688 546)(691 546)
\path (691 546)(694 546)
\path (694 546)(697 546)
\path (697 546)(701 546)
\path (701 546)(704 546)
\path (704 546)(707 546)
\path (707 546)(710 546)
\path (710 546)(714 546)
\path (714 546)(717 546)
\path (717 546)(720 546)
\path (720 546)(723 546)
\path (723 546)(726 546)
\path (726 546)(730 546)
\path (730 546)(733 546)
\path (733 546)(736 546)
\path (736 546)(739 546)
\path (739 546)(743 546)
\path (743 546)(746 546)
\path (746 546)(749 546)
\path (749 546)(752 546)
\path (752 546)(756 546)
\path (756 546)(759 546)
\path (759 546)(762 546)
\path (762 546)(765 546)
\path (765 546)(769 546)
\path (769 546)(772 546)
\path (772 546)(775 546)
\path (775 546)(778 546)
\path (778 546)(782 546)
\path (782 546)(785 546)
\path (785 546)(788 546)
\path (788 546)(791 546)
\path (791 546)(794 546)
\path (794 546)(798 546)
\path (798 546)(801 546)
\path (801 546)(804 546)
\path (804 546)(807 546)
\path (807 546)(811 546)
\path (811 546)(814 546)
\path (814 546)(817 546)
\path (817 546)(820 546)
\path (820 546)(824 546)
\path (824 546)(827 546)
\path (827 546)(830 546)
\path (830 546)(833 546)
\path (833 546)(837 546)
\path (837 546)(840 546)
\path (840 546)(843 546)
\path (843 546)(846 546)
\path (846 546)(849 546)
\path (849 546)(853 546)
\path (853 546)(856 546)
\path (856 546)(859 546)
\path (859 546)(862 546)
\path (862 546)(866 546)
\path (866 546)(869 546)
\path (869 546)(872 546)
\path (872 546)(875 546)
\path (875 546)(879 546)
\path (879 546)(882 546)
\path (882 546)(885 546)
\path (885 546)(888 546)
\path (888 546)(892 546)
\path (892 546)(895 546)
\path (895 546)(898 546)
\path (898 546)(901 546)
\path (901 546)(905 546)
\path (905 546)(908 546)
\path (908 546)(911 546)
\path (911 546)(914 546)
\path (914 546)(917 546)
\path (917 546)(921 546)
\path (921 546)(924 546)
\path (924 546)(927 546)
\path (927 546)(930 546)
\path (930 546)(934 546)
\path (934 546)(937 546)
\path (937 546)(940 546)
\path (940 546)(943 546)
\path (943 546)(947 546)
\path (947 546)(950 546)
\path (950 546)(953 546)
\path (953 546)(956 546)
\path (956 546)(960 546)
\path (960 546)(963 546)
\path (963 546)(966 546)
\path (966 546)(969 546)
\path (969 546)(973 546)
\path (973 546)(976 546)
\path (976 546)(979 546)
\path (979 546)(982 546)
\path (982 546)(985 546)
\path (985 546)(989 546)
\path (989 546)(992 546)
\path (992 546)(995 546)
\path (995 546)(998 546)
\path (998 546)(1002 546)
\path (1002 546)(1005 546)
\path (1005 546)(1008 546)
\path (1008 546)(1011 546)
\path (1011 546)(1015 546)
\path (1015 546)(1018 546)
\path (1018 546)(1021 546)
\path (1021 546)(1024 546)
\path (1024 546)(1028 546)
\path (1028 546)(1031 546)
\path (1031 546)(1034 546)
\path (1034 546)(1037 546)
\path (1037 546)(1041 546)
\path (1041 546)(1044 546)
\path (1044 546)(1047 546)
\path (1047 546)(1050 546)
\path (1050 546)(1053 546)
\path (1053 546)(1057 546)
\path (1057 546)(1060 546)
\path (1060 546)(1063 546)
\path (1063 546)(1066 546)
\path (1066 546)(1070 546)
\path (1070 546)(1073 546)
\path (1073 546)(1076 546)
\path (1076 546)(1079 546)
\path (1079 546)(1083 546)
\path (1083 546)(1086 546)
\path (1086 546)(1089 546)
\path (1089 546)(1092 546)
\path (1092 546)(1096 546)
\path (1096 546)(1099 546)
\path (1099 546)(1102 546)
\path (1102 546)(1105 546)
\path (1105 546)(1108 546)
\path (1108 546)(1112 546)
\path (1112 546)(1115 546)
\path (1115 546)(1118 546)
\path (1118 546)(1121 546)
\path (1121 546)(1125 546)
\path (1125 546)(1128 546)
\path (1128 546)(1131 546)
\path (1131 546)(1134 546)
\path (1134 546)(1138 546)
\path (1138 546)(1141 546)
\path (1141 546)(1144 546)
\path (1144 546)(1147 546)
\path (1147 546)(1151 546)
\path (1151 546)(1154 546)
\path (1154 546)(1157 546)
\path (1157 546)(1160 546)
\path (1160 546)(1164 546)
\path (1164 546)(1167 546)
\path (1167 546)(1170 546)
\path (1170 546)(1173 546)
\path (1173 546)(1176 546)
\path (1176 546)(1180 546)
\path (1180 546)(1183 546)
\path (1183 546)(1186 546)
\path (1186 546)(1189 546)
\path (1189 546)(1193 546)
\path (1193 546)(1196 546)
\path (1196 546)(1199 546)
\path (1199 546)(1202 546)
\path (1202 546)(1206 546)
\path (1206 546)(1209 546)
\path (1209 546)(1212 546)
\path (1212 546)(1215 546)
\path (1215 546)(1219 546)
\path (1219 546)(1222 546)
\path (1222 546)(1225 546)
\path (1225 546)(1228 546)
\path (1228 546)(1232 546)
\path (1232 546)(1235 546)
\path (1235 546)(1238 546)
\path (1238 546)(1241 546)
\path (1241 546)(1244 546)
\path (1244 546)(1248 546)
\path (1248 546)(1251 546)
\path (1251 546)(1254 546)
\path (1254 546)(1257 546)
\path (1257 546)(1261 546)
\path (1261 546)(1264 546)
\path (1264 546)(1267 546)
\path (1267 546)(1270 546)
\path (1270 546)(1274 546)
\path (1274 546)(1277 546)
\path (1277 546)(1280 546)
\path (1280 546)(1283 546)
\path (1283 546)(1287 546)
\path (1287 546)(1290 546)
\path (1290 546)(1293 546)
\path (1293 546)(1296 546)
\path (1296 546)(1300 546)
\path (1300 546)(1303 546)
\path (1303 546)(1306 546)
\path (1306 546)(1309 546)
\path (1309 546)(1312 546)
\path (1312 546)(1316 546)
\path (1316 546)(1319 546)
\path (1319 546)(1322 546)
\path (1322 546)(1325 546)
\path (1325 546)(1329 546)
\path (1329 546)(1332 546)
\path (1332 546)(1335 546)
\path (1335 546)(1338 546)
\path (1338 546)(1342 546)
\path (1342 546)(1345 546)
\path (1345 546)(1348 546)
\path (1348 546)(1351 546)
\path (1351 546)(1355 546)
\path (1355 546)(1358 546)
\path (1358 546)(1361 546)
\path (1361 546)(1364 546)
\path (1364 546)(1367 546)
\path (1367 546)(1371 546)
\path (1371 546)(1374 546)
\path (1374 546)(1377 546)
\path (1377 546)(1380 546)
\path (1380 546)(1384 546)
\path (1384 546)(1387 546)
\path (1387 546)(1390 546)
\path (1390 546)(1393 546)
\path (1393 546)(1397 546)
\path (1397 546)(1400 546)
\path (1400 546)(1403 546)
\path (1403 546)(1406 546)
\path (1406 546)(1410 546)
\path (1410 546)(1413 546)
\path (1413 546)(1416 546)
\path (1416 546)(1419 546)
\path (1419 546)(1423 546)
\path (1423 546)(1426 546)
\path (1426 546)(1429 546)
\path (1429 546)(1432 546)
\path (1432 546)(1435 546)
\path (1435 546)(1439 546)
\path (1439 546)(1442 546)
\path (1442 546)(1445 546)
\path (1445 546)(1448 546)
\path (1448 546)(1452 546)
\path (1452 546)(1455 546)
\path (1455 546)(1458 546)
\path (1458 546)(1461 546)
\path (1461 546)(1465 546)
\path (1465 546)(1468 546)
\path (1468 546)(1471 546)
\path (1471 546)(1474 546)
\path (1474 546)(1478 546)
\path (1478 546)(1481 546)
\path (1481 546)(1484 546)
\path (1484 546)(1487 546)
\path (1487 546)(1491 546)
\path (1491 546)(1494 546)
\path (1494 546)(1497 546)
\path (202 485)(205 485)
\path (205 485)(208 485)
\path (208 485)(212 485)
\path (212 485)(215 485)
\path (215 485)(218 485)
\path (218 485)(221 485)
\path (221 485)(225 485)
\path (225 485)(228 485)
\path (228 485)(231 485)
\path (231 485)(234 485)
\path (234 485)(238 485)
\path (238 485)(241 485)
\path (241 485)(244 485)
\path (244 485)(247 485)
\path (247 485)(251 485)
\path (251 485)(254 485)
\path (254 485)(257 485)
\path (257 485)(260 485)
\path (260 485)(264 485)
\path (264 485)(267 485)
\path (267 485)(270 485)
\path (270 485)(273 485)
\path (273 485)(276 485)
\path (276 485)(280 485)
\path (280 485)(283 485)
\path (283 485)(286 485)
\path (286 485)(289 485)
\path (289 485)(293 485)
\path (293 485)(296 485)
\path (296 485)(299 485)
\path (299 485)(302 485)
\path (302 485)(306 485)
\path (306 485)(309 485)
\path (309 485)(312 485)
\path (312 485)(315 485)
\path (315 485)(319 485)
\path (319 485)(322 485)
\path (322 485)(325 485)
\path (325 485)(328 485)
\path (328 485)(332 485)
\path (332 485)(335 485)
\path (335 485)(338 485)
\path (338 485)(341 485)
\path (341 485)(344 485)
\path (344 485)(348 485)
\path (348 485)(351 485)
\path (351 485)(354 485)
\path (354 485)(357 485)
\path (357 485)(361 485)
\path (361 485)(364 485)
\path (364 485)(367 485)
\path (367 485)(370 485)
\path (370 485)(374 485)
\path (374 485)(377 485)
\path (377 485)(380 485)
\path (380 485)(383 485)
\path (383 485)(387 485)
\path (387 485)(390 485)
\path (390 485)(393 485)
\path (393 485)(396 485)
\path (396 485)(399 485)
\path (399 485)(403 485)
\path (403 485)(406 485)
\path (406 485)(409 485)
\path (409 485)(412 485)
\path (412 485)(416 485)
\path (416 485)(419 485)
\path (419 485)(422 485)
\path (422 485)(425 485)
\path (425 485)(429 485)
\path (429 485)(432 485)
\path (432 485)(435 485)
\path (435 485)(438 485)
\path (438 485)(442 485)
\path (442 485)(445 485)
\path (445 485)(448 485)
\path (448 485)(451 485)
\path (451 485)(455 485)
\path (455 485)(458 485)
\path (458 485)(461 485)
\path (461 485)(464 485)
\path (464 485)(467 485)
\path (467 485)(471 485)
\path (471 485)(474 485)
\path (474 485)(477 485)
\path (477 485)(480 485)
\path (480 485)(484 485)
\path (484 485)(487 485)
\path (487 485)(490 485)
\path (490 485)(493 485)
\path (493 485)(497 485)
\path (497 485)(500 485)
\path (500 485)(503 485)
\path (503 485)(506 485)
\path (506 485)(510 485)
\path (510 485)(513 485)
\path (513 485)(516 485)
\path (516 485)(519 485)
\path (519 485)(523 485)
\path (523 485)(526 485)
\path (526 485)(529 485)
\path (529 485)(532 485)
\path (532 485)(535 485)
\path (535 485)(539 485)
\path (539 485)(542 485)
\path (542 485)(545 485)
\path (545 485)(548 485)
\path (548 485)(552 485)
\path (552 485)(555 485)
\path (555 485)(558 485)
\path (558 485)(561 485)
\path (561 485)(565 485)
\path (565 485)(568 485)
\path (568 485)(571 485)
\path (571 485)(574 485)
\path (574 485)(578 485)
\path (578 485)(581 485)
\path (581 485)(584 485)
\path (584 485)(587 485)
\path (587 485)(591 485)
\path (591 485)(594 485)
\path (594 485)(597 485)
\path (597 485)(600 485)
\path (600 485)(603 485)
\path (603 485)(607 485)
\path (607 485)(610 485)
\path (610 485)(613 485)
\path (613 485)(616 485)
\path (616 485)(620 485)
\path (620 485)(623 485)
\path (623 485)(626 485)
\path (626 485)(629 485)
\path (629 485)(633 485)
\path (633 485)(636 485)
\path (636 485)(639 485)
\path (639 485)(642 485)
\path (642 485)(646 485)
\path (646 485)(649 485)
\path (649 485)(652 485)
\path (652 485)(655 485)
\path (655 485)(658 485)
\path (658 485)(662 485)
\path (662 485)(665 485)
\path (665 485)(668 485)
\path (668 485)(671 485)
\path (671 485)(675 485)
\path (675 485)(678 485)
\path (678 485)(681 485)
\path (681 485)(684 485)
\path (684 485)(688 485)
\path (688 485)(691 485)
\path (691 485)(694 485)
\path (694 485)(697 485)
\path (697 485)(701 485)
\path (701 485)(704 485)
\path (704 485)(707 485)
\path (707 485)(710 485)
\path (710 485)(714 485)
\path (714 485)(717 485)
\path (717 485)(720 485)
\path (720 485)(723 485)
\path (723 485)(726 485)
\path (726 485)(730 485)
\path (730 485)(733 485)
\path (733 485)(736 485)
\path (736 485)(739 485)
\path (739 485)(743 485)
\path (743 485)(746 485)
\path (746 485)(749 485)
\path (749 485)(752 485)
\path (752 485)(756 485)
\path (756 485)(759 485)
\path (759 485)(762 485)
\path (762 485)(765 485)
\path (765 485)(769 485)
\path (769 485)(772 485)
\path (772 485)(775 485)
\path (775 485)(778 485)
\path (778 485)(782 485)
\path (782 485)(785 485)
\path (785 485)(788 485)
\path (788 485)(791 485)
\path (791 485)(794 485)
\path (794 485)(798 485)
\path (798 485)(801 485)
\path (801 485)(804 485)
\path (804 485)(807 485)
\path (807 485)(811 485)
\path (811 485)(814 485)
\path (814 485)(817 485)
\path (817 485)(820 485)
\path (820 485)(824 485)
\path (824 485)(827 485)
\path (827 485)(830 485)
\path (830 485)(833 485)
\path (833 485)(837 485)
\path (837 485)(840 485)
\path (840 485)(843 485)
\path (843 485)(846 485)
\path (846 485)(849 485)
\path (849 485)(853 485)
\path (853 485)(856 485)
\path (856 485)(859 485)
\path (859 485)(862 485)
\path (862 485)(866 485)
\path (866 485)(869 485)
\path (869 485)(872 485)
\path (872 485)(875 485)
\path (875 485)(879 485)
\path (879 485)(882 485)
\path (882 485)(885 485)
\path (885 485)(888 485)
\path (888 485)(892 485)
\path (892 485)(895 485)
\path (895 485)(898 485)
\path (898 485)(901 485)
\path (901 485)(905 485)
\path (905 485)(908 485)
\path (908 485)(911 485)
\path (911 485)(914 485)
\path (914 485)(917 485)
\path (917 485)(921 485)
\path (921 485)(924 485)
\path (924 485)(927 485)
\path (927 485)(930 485)
\path (930 485)(934 485)
\path (934 485)(937 485)
\path (937 485)(940 485)
\path (940 485)(943 485)
\path (943 485)(947 485)
\path (947 485)(950 485)
\path (950 485)(953 485)
\path (953 485)(956 485)
\path (956 485)(960 485)
\path (960 485)(963 485)
\path (963 485)(966 485)
\path (966 485)(969 485)
\path (969 485)(973 485)
\path (973 485)(976 485)
\path (976 485)(979 485)
\path (979 485)(982 485)
\path (982 485)(985 485)
\path (985 485)(989 485)
\path (989 485)(992 485)
\path (992 485)(995 485)
\path (995 485)(998 485)
\path (998 485)(1002 485)
\path (1002 485)(1005 485)
\path (1005 485)(1008 485)
\path (1008 485)(1011 485)
\path (1011 485)(1015 485)
\path (1015 485)(1018 485)
\path (1018 485)(1021 485)
\path (1021 485)(1024 485)
\path (1024 485)(1028 485)
\path (1028 485)(1031 485)
\path (1031 485)(1034 485)
\path (1034 485)(1037 485)
\path (1037 485)(1041 485)
\path (1041 485)(1044 485)
\path (1044 485)(1047 485)
\path (1047 485)(1050 485)
\path (1050 485)(1053 485)
\path (1053 485)(1057 485)
\path (1057 485)(1060 485)
\path (1060 485)(1063 485)
\path (1063 485)(1066 485)
\path (1066 485)(1070 485)
\path (1070 485)(1073 485)
\path (1073 485)(1076 485)
\path (1076 485)(1079 485)
\path (1079 485)(1083 485)
\path (1083 485)(1086 485)
\path (1086 485)(1089 485)
\path (1089 485)(1092 485)
\path (1092 485)(1096 485)
\path (1096 485)(1099 485)
\path (1099 485)(1102 485)
\path (1102 485)(1105 485)
\path (1105 485)(1108 485)
\path (1108 485)(1112 485)
\path (1112 485)(1115 485)
\path (1115 485)(1118 485)
\path (1118 485)(1121 485)
\path (1121 485)(1125 485)
\path (1125 485)(1128 485)
\path (1128 485)(1131 485)
\path (1131 485)(1134 485)
\path (1134 485)(1138 485)
\path (1138 485)(1141 485)
\path (1141 485)(1144 485)
\path (1144 485)(1147 485)
\path (1147 485)(1151 485)
\path (1151 485)(1154 485)
\path (1154 485)(1157 485)
\path (1157 485)(1160 485)
\path (1160 485)(1164 485)
\path (1164 485)(1167 485)
\path (1167 485)(1170 485)
\path (1170 485)(1173 485)
\path (1173 485)(1176 485)
\path (1176 485)(1180 485)
\path (1180 485)(1183 485)
\path (1183 485)(1186 485)
\path (1186 485)(1189 485)
\path (1189 485)(1193 485)
\path (1193 485)(1196 485)
\path (1196 485)(1199 485)
\path (1199 485)(1202 485)
\path (1202 485)(1206 485)
\path (1206 485)(1209 485)
\path (1209 485)(1212 485)
\path (1212 485)(1215 485)
\path (1215 485)(1219 485)
\path (1219 485)(1222 485)
\path (1222 485)(1225 485)
\path (1225 485)(1228 485)
\path (1228 485)(1232 485)
\path (1232 485)(1235 485)
\path (1235 485)(1238 485)
\path (1238 485)(1241 485)
\path (1241 485)(1244 485)
\path (1244 485)(1248 485)
\path (1248 485)(1251 485)
\path (1251 485)(1254 485)
\path (1254 485)(1257 485)
\path (1257 485)(1261 485)
\path (1261 485)(1264 485)
\path (1264 485)(1267 485)
\path (1267 485)(1270 485)
\path (1270 485)(1274 485)
\path (1274 485)(1277 485)
\path (1277 485)(1280 485)
\path (1280 485)(1283 485)
\path (1283 485)(1287 485)
\path (1287 485)(1290 485)
\path (1290 485)(1293 485)
\path (1293 485)(1296 485)
\path (1296 485)(1300 485)
\path (1300 485)(1303 485)
\path (1303 485)(1306 485)
\path (1306 485)(1309 485)
\path (1309 485)(1312 485)
\path (1312 485)(1316 485)
\path (1316 485)(1319 485)
\path (1319 485)(1322 485)
\path (1322 485)(1325 485)
\path (1325 485)(1329 485)
\path (1329 485)(1332 485)
\path (1332 485)(1335 485)
\path (1335 485)(1338 485)
\path (1338 485)(1342 485)
\path (1342 485)(1345 485)
\path (1345 485)(1348 485)
\path (1348 485)(1351 485)
\path (1351 485)(1355 485)
\path (1355 485)(1358 485)
\path (1358 485)(1361 485)
\path (1361 485)(1364 485)
\path (1364 485)(1367 485)
\path (1367 485)(1371 485)
\path (1371 485)(1374 485)
\path (1374 485)(1377 485)
\path (1377 485)(1380 485)
\path (1380 485)(1384 485)
\path (1384 485)(1387 485)
\path (1387 485)(1390 485)
\path (1390 485)(1393 485)
\path (1393 485)(1397 485)
\path (1397 485)(1400 485)
\path (1400 485)(1403 485)
\path (1403 485)(1406 485)
\path (1406 485)(1410 485)
\path (1410 485)(1413 485)
\path (1413 485)(1416 485)
\path (1416 485)(1419 485)
\path (1419 485)(1423 485)
\path (1423 485)(1426 485)
\path (1426 485)(1429 485)
\path (1429 485)(1432 485)
\path (1432 485)(1435 485)
\path (1435 485)(1439 485)
\path (1439 485)(1442 485)
\path (1442 485)(1445 485)
\path (1445 485)(1448 485)
\path (1448 485)(1452 485)
\path (1452 485)(1455 485)
\path (1455 485)(1458 485)
\path (1458 485)(1461 485)
\path (1461 485)(1465 485)
\path (1465 485)(1468 485)
\path (1468 485)(1471 485)
\path (1471 485)(1474 485)
\path (1474 485)(1478 485)
\path (1478 485)(1481 485)
\path (1481 485)(1484 485)
\path (1484 485)(1487 485)
\path (1487 485)(1491 485)
\path (1491 485)(1494 485)
\path (1494 485)(1497 485)
\move(850 25) \textref h:C v:C \htext{}
\move(25 510) \textref h:C v:C \vtext{}
\linewd 3
\path (150 110)(1550 110)
\path (150 910)(1550 910)
\path (150 110)(150 910)
\path (1550 110)(1550 910)
\path (1287 110)(1287 125)
\path (1287 910)(1287 895)
\path (1462 110)(1462 125)
\path (1462 910)(1462 895)
\textref h:C v:C
\move (1287 75) \htext{4}
\move (1462 75) \htext{5}
\path (150 129)(165 129)
\path (1550 129)(1535 129)
\path (150 319)(165 319)
\path (1550 319)(1535 319)
\path (150 509)(165 509)
\path (1550 509)(1535 509)
\path (150 700)(165 700)
\path (1550 700)(1535 700)
\path (150 890)(165 890)
\path (1550 890)(1535 890)
\textref h:R v:C
\move (135 129) \htext{-0.1}
\move (135 319) \htext{0.0}
\move (135 509) \htext{0.1}
\move (135 700) \htext{0.2}
\move (135 890) \htext{0.3}
\textref h:C v:C
\textref h:C v:C
\path (1287 544)(1287 592)
\path (1287 544)(1287 544)
\path (1287 592)(1287 592)
\move (1287 568) \htext{$\Diamond$}
\textref h:C v:C
\path (1462 509)(1462 609)
\path (1462 509)(1462 509)
\path (1462 609)(1462 609)
\move (1462 559) \htext{$\Diamond$}
\textref h:C v:C
\path (1287 466)(1287 524)
\path (1287 466)(1287 466)
\path (1287 524)(1287 524)
\move (1287 495) \htext{$\otimes$}
\textref h:C v:C
\path (1462 475)(1462 582)
\path (1462 475)(1462 475)
\path (1462 582)(1462 582)
\move (1462 529) \htext{$\otimes$}
\textref h:C v:C
\move(195 310) \htext{$\bullet$}
\textref h:L v:C
\move(240 310) \htext{$\kappa=0.13843$, $t_1=3$}
\textref h:C v:C
\textref h:C v:C
\move(195 265) \htext{$\circ$}
\textref h:L v:C
\move(240 265) \htext{$\kappa=0.14077$, $t_1=3$}
\textref h:C v:C
\textref h:C v:C
\move(195 220) \htext{$\Diamond$}
\textref h:L v:C
\move(240 220) \htext{$\kappa=0.13843$, $t_1=4$}
\textref h:C v:C
\textref h:C v:C
\move(195 175) \htext{$\otimes$}
\textref h:L v:C
\move(240 175) \htext{$\kappa=0.14077$, $t_1=4$}
\textref h:C v:C
\end{texdraw}}
\end{center}

